FreeSolo: Linear-time Sparse Attention with Zero-Shot Length Extrapolation

Linear-time sequence models typically store long-context information in a recurrent state. A fixed-size state limits how much information can be stored, while hybrid architectures that add full attention for better recall incur quadratic sequence cost. Alternatively, sparse attention with continued pretraining (CPT) can extend the effective context length. Generalization beyond the trained length remains challenging, however, and CPT can be costly. We introduce FreeSolo, a native sparse attention mechanism with a short-range sliding window branch and a long-range branch that selects keypoint cells for direct token attention. Its linear-time variant, FS-L, learns to prune the prefix before query-dependent selection through short CPT. FS-B searches balanced trees with $O(N\log^2 N)$ algorithmic cost including radix-sort construction. FreeSolo demonstrates better zero-shot length extrapolation than the baselines without long-context fine-tuning.

==> figures/freesolo_architecture.tex <==
\definecolor{mypool}{HTML}{3B827D}
\definecolor{myquery}{HTML}{8056A1}
\resizebox{\linewidth}{!}{\begin{tikzpicture}[x=1cm,y=1cm,font=\sffamily\fontsize{8}{9.4}\selectfont,
  flow/.style={-{Latex[length=1.5mm,width=1.1mm]},draw=myblue,line width=.7pt},
  globalflow/.style={flow,draw=myorange},
  poolflow/.style={flow,draw=mypool},
  queryflow/.style={flow,draw=myquery},
  panel/.style={rounded corners=2pt,line width=.65pt},
  title/.style={font=\sffamily\bfseries\fontsize{9}{10}\selectfont,anchor=west},
  small/.style={font=\sffamily\fontsize{8}{9.4}\selectfont},
  every node/.style={inner sep=1.5pt}
]
\path[use as bounding box] (0,-.5) rectangle (15,10.10);

\node[panel,draw=black!40,fill=black!2,minimum width=13.30cm,
  minimum height=.65cm,inner xsep=5pt,inner ysep=4pt]
  at (6.85,9.63)
  {Shared by SR and LR:\quad
   $\vb x_i\xrightarrow{\text{input RMSNorm}}\vb z_i
    \xrightarrow{\vb W_q,\vb W_k,\vb W_v}(\vb q_i,\vb k_i,\vb v_i)$};

\node[title,text=myblue] at (.08,8.72) {Short range};
\node[small,text=myblue] at (4.30,8.48) {Sliding window, $w=512$};
\node[small,text=myblue] at (.14,8.03) {$\cdots$};
\draw[draw=myblue,fill=myblue!24,line width=.5pt]
  (.48,7.89) rectangle (8.29,8.17);
\draw[myblue,line width=.7pt] (8.29,7.85) -- (8.29,8.23);
\draw[flow] (7.52,8.35) -- (8.08,8.35);
\node[small,text=myblue] at (4.30,7.58)
  {Window moves every token: $j\le i,\quad i-j\le w$};
\node[panel,draw=myblue,fill=myblue!4,minimum width=4.00cm,
  minimum height=1.20cm,align=center,inner xsep=5pt,inner ysep=5pt]
  (srread) at (11.15,8.28)
  {$\ell_{ij}^{\mathrm{sr}}=
     \dfrac{(\vb R(i)\vb q_i)^\top(\vb R(j)\vb k_j)}{\sqrt d}$\\[5pt]
   $(\vb o_i^{\mathrm{sr}})^\top=
     \operatorname{softmax}(\boldsymbol\ell_{i,\mathcal L_i}^{\mathrm{sr}})^\top
     \vb V_{\mathcal L_i}$};
\draw[flow] (8.29,8.03) -- (8.58,8.03) |- (srread.west);

\input{figures/causal_availability}
\input{figures/long_range_routers}

\node[circle,draw=myblue,line width=.75pt,minimum size=.43cm,inner sep=0pt]
  (sum) at (13.80,5.74) {$+$};
\node[circle,draw=myorange,line width=.7pt,minimum size=.36cm,inner sep=0pt]
  (scale) at (13.80,3.25) {$\times$};
\draw[flow] (srread.east) -- (13.80,8.28) -- (sum.north);
\node[small,text=myblue,anchor=west] at (13.97,7.85) {$\vb o_i^{\mathrm{sr}}$};
\draw[globalflow] (lrread.east) -- (scale.west);
\node[small,text=myorange] at (12.75,3.55) {$\vb o_i^{\mathrm{lr}}$};
\node[small,anchor=west,text=myorange] at (14.08,3.25) {$\alpha_h$};
\node[small,anchor=north,align=center,text=myorange,text width=1.90cm]
  at (14.00,2.86) {per head learned\\LR weight};
\draw[globalflow] (scale.north) -- (sum.south);
\draw[flow] (sum.east) -- (14.43,5.74)
  node[right,inner sep=2pt] {$\vb o_i$};
\end{tikzpicture}}


==> figures/fsb_candidate_selection.tex <==
\definecolor{mypool}{HTML}{3B827D}
\definecolor{myquery}{HTML}{8056A1}
\resizebox{\linewidth}{!}{\begin{tikzpicture}[x=1cm,y=1cm,font=\sffamily\fontsize{8}{9.4}\selectfont,
  flow/.style={-{Latex[length=1.5mm,width=1.1mm]},draw=myblue,line width=.7pt},
  globalflow/.style={flow,draw=myorange},
  poolflow/.style={flow,draw=mypool},
  queryflow/.style={flow,draw=myquery},
  panel/.style={rounded corners=2pt,line width=.65pt},
  title/.style={font=\sffamily\bfseries\fontsize{9}{10}\selectfont,anchor=west},
  small/.style={font=\sffamily\fontsize{8}{9.4}\selectfont},
  tnode/.style={circle,draw=mypool,fill=white,line width=.4pt,inner sep=0pt},
  bnode/.style={tnode,draw=myquery,fill=myquery!35},
  leaf/.style={draw=mypool,fill=mypool!22,line width=.3pt},
  cand/.style={draw=myquery,fill=myquery!45,line width=.3pt},
  pruned/.style={draw=black!22,fill=black!5,line width=.3pt},
  pick/.style={draw=myorange,fill=myorange!50,line width=.3pt},
  edge/.style={mypool!55,line width=.35pt},
  bedge/.style={myquery,line width=.8pt},
  every node/.style={inner sep=1.5pt}
]
\path[use as bounding box] (0,-1.55) rectangle (15,7.55);

\node[small,anchor=west] at (.48,7.18) {Token sequence: $s=32$ tokens per cell};
\node[small,text=mypool] at (.14,6.60) {$\cdots$};
\foreach \slot in {0,...,7}{
  \pgfmathtruncatemacro{\rel}{\slot-8}
  \draw[draw=mypool,fill=mypool!18,line width=.45pt]
    ({.48+.76*\slot},6.35) rectangle ++(.70,.50);
  \node at ({.83+.76*\slot},6.60) {$c_{\rel}$};
}
\foreach \slot in {0,...,3}{
  \draw[draw=myquery!75,fill=myquery!10,line width=.45pt]
    ({6.56+.76*\slot},6.35) rectangle ++(.70,.50);
  \node[text=myquery] at ({6.91+.76*\slot},6.60) {$c_{\slot}$};
}
\draw[myquery,line width=.6pt] (8.29,6.85) -- (8.29,7.45);
\node[small,text=myquery,anchor=east] at (8.17,7.29) {$\vb q_i$};
\node[small,text=myquery] (startpos) at (6.53,7.20) {$0$};
\node[small,text=myquery] (endpos) at (9.57,7.20) {$128$};
\draw[queryflow] (startpos.south) -- (6.53,6.87);
\draw[queryflow] (endpos.south) -- (9.57,6.87);
\draw[decorate,decoration={brace,mirror,amplitude=2.5pt},mypool,line width=.4pt]
  (.48,6.22) -- (6.50,6.22)
  node[midway,below=2pt,small] {Full prefix $\mathcal C_i$};
\node[small,text=mypool] at (3.49,5.55)
  {All cells before this query block};
\draw[decorate,decoration={brace,mirror,amplitude=2.5pt},myquery,line width=.4pt]
  (6.56,6.22) -- (9.54,6.22)
  node[midway,below=2pt,small] {Query block: $B=128$};
\node[text=mypool,align=center,font=\sffamily\fontsize{6.5}{7.5}\selectfont] at (8.05,5.55)
  {Forests grow at block boundaries,\\fixed within a block};
\node[panel,draw=myquery,fill=myquery!3,minimum width=4.55cm,minimum height=1.55cm,
  align=center,inner sep=2pt] at (12.70,6.65)
  {\textcolor{myquery}{\bfseries Beam score of tree node $v$}\\[3pt]
   $U_v=\textcolor{myquery}{\underbrace{\tfrac{\vb q_i^\top\boldsymbol\mu_v
      +c\norm{\vb q_i}_2\rho_v}{\sqrt d}}_{\text{content bound}}}
    +\textcolor{myorange}{\underbrace{\lambda_h A_v\,
      \erf\!\big(\tfrac{i-p_v^{\min}}{2\sigma_h}\big)}_{\text{position bias}}}$};

\draw[poolflow] (3.49,5.33) -- (3.49,4.80);
\draw[mypool,line width=.65pt] (3.49,5.15) -- (11.03,5.15);
\draw[poolflow] (11.03,5.15) -- (11.03,4.80);
\node[title,text=myorange] at (.08,5.06) {Long range};

\node[panel,draw=mypool!70,fill=mypool!3,minimum width=6.90cm,
  minimum height=3.15cm] at (3.93,3.225) {};
\node[small] at (3.93,4.50) {\textcolor{mypool}{\bfseries Full-prefix forest:} keep the full prefix};
\node[small] at (3.93,1.85) {$\mathcal A_i^0=\mathcal C_i$};
\node[panel,draw=mypool,fill=mypool!5,minimum width=6.90cm,
  minimum height=3.15cm] at (11.03,3.225) {};
\node[small] at (11.03,4.50) {\textcolor{mypool}{\bfseries Norm-filtered forest:} prune per head by key norm};
\node[small] at (11.03,1.85)
  {$\mathcal A_i^\tau=\{c\in\mathcal C_i:a_c\ge\tau_{\ell h}\}$};
\draw[bedge] (3.93,4.1) -- (2.432,3.878);
\draw[bedge] (3.93,4.1) -- (5.428,3.878);
\draw[bedge] (2.432,3.878) -- (1.682,3.657);
\draw[bedge] (2.432,3.878) -- (3.181,3.657);
\draw[bedge] (5.428,3.878) -- (4.679,3.657);
\draw[bedge] (5.428,3.878) -- (6.178,3.657);
\draw[bedge] (1.682,3.657) -- (1.308,3.435);
\draw[bedge] (1.682,3.657) -- (2.057,3.435);
\draw[bedge] (3.181,3.657) -- (2.806,3.435);
\draw[bedge] (3.181,3.657) -- (3.555,3.435);
\draw[bedge] (4.679,3.657) -- (4.305,3.435);
\draw[bedge] (4.679,3.657) -- (5.054,3.435);
\draw[bedge] (6.178,3.657) -- (5.803,3.435);
\draw[bedge] (6.178,3.657) -- (6.552,3.435);
\draw[bedge] (1.308,3.435) -- (1.12,3.213);
\draw[bedge] (1.308,3.435) -- (1.495,3.213);
\draw[bedge] (2.057,3.435) -- (1.87,3.213);
\draw[bedge] (2.057,3.435) -- (2.244,3.213);
\draw[bedge] (2.806,3.435) -- (2.619,3.213);
\draw[bedge] (2.806,3.435) -- (2.993,3.213);
\draw[bedge] (3.555,3.435) -- (3.368,3.213);
\draw[bedge] (3.555,3.435) -- (3.743,3.213);
\draw[bedge] (4.305,3.435) -- (4.117,3.213);
\draw[bedge] (4.305,3.435) -- (4.492,3.213);
\draw[bedge] (5.054,3.435) -- (4.867,3.213);
\draw[bedge] (5.054,3.435) -- (5.241,3.213);
\draw[bedge] (5.803,3.435) -- (5.616,3.213);
\draw[bedge] (5.803,3.435) -- (5.99,3.213);
\draw[bedge] (6.552,3.435) -- (6.365,3.213);
\draw[bedge] (6.552,3.435) -- (6.74,3.213);
\draw[edge] (1.12,3.213) -- (1.027,2.992);
\draw[bedge] (1.12,3.213) -- (1.214,2.992);
\draw[bedge] (1.495,3.213) -- (1.401,2.992);
\draw[bedge] (1.495,3.213) -- (1.589,2.992);
\draw[bedge] (1.87,3.213) -- (1.776,2.992);
\draw[edge] (1.87,3.213) -- (1.963,2.992);
\draw[bedge] (2.244,3.213) -- (2.151,2.992);
\draw[edge] (2.244,3.213) -- (2.338,2.992);
\draw[edge] (2.619,3.213) -- (2.525,2.992);
\draw[edge] (2.619,3.213) -- (2.713,2.992);
\draw[edge] (2.993,3.213) -- (2.9,2.992);
\draw[bedge] (2.993,3.213) -- (3.087,2.992);
\draw[bedge] (3.368,3.213) -- (3.274,2.992);
\draw[edge] (3.368,3.213) -- (3.462,2.992);
\draw[edge] (3.743,3.213) -- (3.649,2.992);
\draw[edge] (3.743,3.213) -- (3.836,2.992);
\draw[bedge] (4.117,3.213) -- (4.024,2.992);
\draw[bedge] (4.117,3.213) -- (4.211,2.992);
\draw[bedge] (4.492,3.213) -- (4.398,2.992);
\draw[edge] (4.492,3.213) -- (4.586,2.992);
\draw[bedge] (4.867,3.213) -- (4.773,2.992);
\draw[edge] (4.867,3.213) -- (4.96,2.992);
\draw[edge] (5.241,3.213) -- (5.147,2.992);
\draw[edge] (5.241,3.213) -- (5.335,2.992);
\draw[edge] (5.616,3.213) -- (5.522,2.992);
\draw[bedge] (5.616,3.213) -- (5.709,2.992);
\draw[bedge] (5.99,3.213) -- (5.897,2.992);
\draw[bedge] (5.99,3.213) -- (6.084,2.992);
\draw[edge] (6.365,3.213) -- (6.271,2.992);
\draw[edge] (6.365,3.213) -- (6.459,2.992);
\draw[bedge] (6.74,3.213) -- (6.646,2.992);
\draw[bedge] (6.74,3.213) -- (6.833,2.992);
\draw[edge] (1.027,2.992) -- (0.98,2.77);
\draw[edge] (1.027,2.992) -- (1.074,2.77);
\draw[edge] (1.214,2.992) -- (1.167,2.77);
\draw[bedge] (1.214,2.992) -- (1.261,2.77);
\draw[bedge] (1.401,2.992) -- (1.355,2.77);
\draw[bedge] (1.401,2.992) -- (1.448,2.77);
\draw[edge] (1.589,2.992) -- (1.542,2.77);
\draw[edge] (1.589,2.992) -- (1.636,2.77);
\draw[edge] (1.776,2.992) -- (1.729,2.77);
\draw[bedge] (1.776,2.992) -- (1.823,2.77);
\draw[edge] (1.963,2.992) -- (1.917,2.77);
\draw[edge] (1.963,2.992) -- (2.01,2.77);
\draw[edge] (2.151,2.992) -- (2.104,2.77);
\draw[edge] (2.151,2.992) -- (2.197,2.77);
\draw[edge] (2.338,2.992) -- (2.291,2.77);
\draw[edge] (2.338,2.992) -- (2.385,2.77);
\draw[edge] (2.525,2.992) -- (2.478,2.77);
\draw[edge] (2.525,2.992) -- (2.572,2.77);
\draw[edge] (2.713,2.992) -- (2.666,2.77);
\draw[edge] (2.713,2.992) -- (2.759,2.77);
\draw[edge] (2.9,2.992) -- (2.853,2.77);
\draw[edge] (2.9,2.992) -- (2.947,2.77);
\draw[edge] (3.087,2.992) -- (3.04,2.77);
\draw[edge] (3.087,2.992) -- (3.134,2.77);
\draw[bedge] (3.274,2.992) -- (3.228,2.77);
\draw[bedge] (3.274,2.992) -- (3.321,2.77);
\draw[edge] (3.462,2.992) -- (3.415,2.77);
\draw[edge] (3.462,2.992) -- (3.509,2.77);
\draw[edge] (3.649,2.992) -- (3.602,2.77);
\draw[edge] (3.649,2.992) -- (3.696,2.77);
\draw[edge] (3.836,2.992) -- (3.79,2.77);
\draw[edge] (3.836,2.992) -- (3.883,2.77);
\draw[edge] (4.024,2.992) -- (3.977,2.77);
\draw[edge] (4.024,2.992) -- (4.07,2.77);
\draw[edge] (4.211,2.992) -- (4.164,2.77);
\draw[bedge] (4.211,2.992) -- (4.258,2.77);
\draw[bedge] (4.398,2.992) -- (4.351,2.77);
\draw[bedge] (4.398,2.992) -- (4.445,2.77);
\draw[edge] (4.586,2.992) -- (4.539,2.77);
\draw[edge] (4.586,2.992) -- (4.632,2.77);
\draw[bedge] (4.773,2.992) -- (4.726,2.77);
\draw[edge] (4.773,2.992) -- (4.82,2.77);
\draw[edge] (4.96,2.992) -- (4.913,2.77);
\draw[edge] (4.96,2.992) -- (5.007,2.77);
\draw[edge] (5.147,2.992) -- (5.101,2.77);
\draw[edge] (5.147,2.992) -- (5.194,2.77);
\draw[edge] (5.335,2.992) -- (5.288,2.77);
\draw[edge] (5.335,2.992) -- (5.382,2.77);
\draw[edge] (5.522,2.992) -- (5.475,2.77);
\draw[edge] (5.522,2.992) -- (5.569,2.77);
\draw[edge] (5.709,2.992) -- (5.663,2.77);
\draw[bedge] (5.709,2.992) -- (5.756,2.77);
\draw[bedge] (5.897,2.992) -- (5.85,2.77);
\draw[edge] (5.897,2.992) -- (5.943,2.77);
\draw[edge] (6.084,2.992) -- (6.037,2.77);
\draw[bedge] (6.084,2.992) -- (6.131,2.77);
\draw[edge] (6.271,2.992) -- (6.224,2.77);
\draw[edge] (6.271,2.992) -- (6.318,2.77);
\draw[edge] (6.459,2.992) -- (6.412,2.77);
\draw[edge] (6.459,2.992) -- (6.505,2.77);
\draw[bedge] (6.646,2.992) -- (6.599,2.77);
\draw[bedge] (6.646,2.992) -- (6.693,2.77);
\draw[bedge] (6.833,2.992) -- (6.786,2.77);
\draw[edge] (6.833,2.992) -- (6.88,2.77);
\node[bnode,minimum size=0.15cm] at (3.93,4.1) {};
\node[bnode,minimum size=0.13cm] at (2.432,3.878) {};
\node[bnode,minimum size=0.13cm] at (5.428,3.878) {};
\node[bnode,minimum size=0.11cm] at (1.682,3.657) {};
\node[bnode,minimum size=0.11cm] at (3.181,3.657) {};
\node[bnode,minimum size=0.11cm] at (4.679,3.657) {};
\node[bnode,minimum size=0.11cm] at (6.178,3.657) {};
\node[bnode,minimum size=0.09cm] at (1.308,3.435) {};
\node[bnode,minimum size=0.09cm] at (2.057,3.435) {};
\node[bnode,minimum size=0.09cm] at (2.806,3.435) {};
\node[bnode,minimum size=0.09cm] at (3.555,3.435) {};
\node[bnode,minimum size=0.09cm] at (4.305,3.435) {};
\node[bnode,minimum size=0.09cm] at (5.054,3.435) {};
\node[bnode,minimum size=0.09cm] at (5.803,3.435) {};
\node[bnode,minimum size=0.09cm] at (6.552,3.435) {};
\draw[leaf] (0.946,2.47) rectangle ++(.068,.30);
\draw[leaf] (1.04,2.47) rectangle ++(.068,.30);
\draw[leaf] (1.133,2.47) rectangle ++(.068,.30);
\draw[cand] (1.227,2.47) rectangle ++(.068,.30);
\draw[cand] (1.321,2.47) rectangle ++(.068,.30);
\draw[cand] (1.414,2.47) rectangle ++(.068,.30);
\draw[leaf] (1.508,2.47) rectangle ++(.068,.30);
\draw[leaf] (1.602,2.47) rectangle ++(.068,.30);
\draw[leaf] (1.695,2.47) rectangle ++(.068,.30);
\draw[cand] (1.789,2.47) rectangle ++(.068,.30);
\draw[leaf] (1.883,2.47) rectangle ++(.068,.30);
\draw[leaf] (1.976,2.47) rectangle ++(.068,.30);
\draw[leaf] (2.07,2.47) rectangle ++(.068,.30);
\draw[leaf] (2.163,2.47) rectangle ++(.068,.30);
\draw[leaf] (2.257,2.47) rectangle ++(.068,.30);
\draw[leaf] (2.351,2.47) rectangle ++(.068,.30);
\draw[leaf] (2.444,2.47) rectangle ++(.068,.30);
\draw[leaf] (2.538,2.47) rectangle ++(.068,.30);
\draw[leaf] (2.632,2.47) rectangle ++(.068,.30);
\draw[leaf] (2.725,2.47) rectangle ++(.068,.30);
\draw[leaf] (2.819,2.47) rectangle ++(.068,.30);
\draw[leaf] (2.913,2.47) rectangle ++(.068,.30);
\draw[leaf] (3.006,2.47) rectangle ++(.068,.30);
\draw[leaf] (3.1,2.47) rectangle ++(.068,.30);
\draw[cand] (3.194,2.47) rectangle ++(.068,.30);
\draw[cand] (3.287,2.47) rectangle ++(.068,.30);
\draw[leaf] (3.381,2.47) rectangle ++(.068,.30);
\draw[leaf] (3.475,2.47) rectangle ++(.068,.30);
\draw[leaf] (3.568,2.47) rectangle ++(.068,.30);
\draw[leaf] (3.662,2.47) rectangle ++(.068,.30);
\draw[leaf] (3.756,2.47) rectangle ++(.068,.30);
\draw[leaf] (3.849,2.47) rectangle ++(.068,.30);
\draw[leaf] (3.943,2.47) rectangle ++(.068,.30);
\draw[leaf] (4.036,2.47) rectangle ++(.068,.30);
\draw[leaf] (4.13,2.47) rectangle ++(.068,.30);
\draw[cand] (4.224,2.47) rectangle ++(.068,.30);
\draw[cand] (4.317,2.47) rectangle ++(.068,.30);
\draw[cand] (4.411,2.47) rectangle ++(.068,.30);
\draw[leaf] (4.505,2.47) rectangle ++(.068,.30);
\draw[leaf] (4.598,2.47) rectangle ++(.068,.30);
\draw[cand] (4.692,2.47) rectangle ++(.068,.30);
\draw[leaf] (4.786,2.47) rectangle ++(.068,.30);
\draw[leaf] (4.879,2.47) rectangle ++(.068,.30);
\draw[leaf] (4.973,2.47) rectangle ++(.068,.30);
\draw[leaf] (5.067,2.47) rectangle ++(.068,.30);
\draw[leaf] (5.16,2.47) rectangle ++(.068,.30);
\draw[leaf] (5.254,2.47) rectangle ++(.068,.30);
\draw[leaf] (5.348,2.47) rectangle ++(.068,.30);
\draw[leaf] (5.441,2.47) rectangle ++(.068,.30);
\draw[leaf] (5.535,2.47) rectangle ++(.068,.30);
\draw[leaf] (5.629,2.47) rectangle ++(.068,.30);
\draw[cand] (5.722,2.47) rectangle ++(.068,.30);
\draw[cand] (5.816,2.47) rectangle ++(.068,.30);
\draw[leaf] (5.909,2.47) rectangle ++(.068,.30);
\draw[leaf] (6.003,2.47) rectangle ++(.068,.30);
\draw[cand] (6.097,2.47) rectangle ++(.068,.30);
\draw[leaf] (6.19,2.47) rectangle ++(.068,.30);
\draw[leaf] (6.284,2.47) rectangle ++(.068,.30);
\draw[leaf] (6.378,2.47) rectangle ++(.068,.30);
\draw[leaf] (6.471,2.47) rectangle ++(.068,.30);
\draw[cand] (6.565,2.47) rectangle ++(.068,.30);
\draw[cand] (6.659,2.47) rectangle ++(.068,.30);
\draw[cand] (6.752,2.47) rectangle ++(.068,.30);
\draw[leaf] (6.846,2.47) rectangle ++(.068,.30);
\node[small,text=myquery] (q3) at (3.03,4.1) {$\vb q_i$};
\draw[queryflow] (q3.east) -- (3.84,4.1);
\fill[mypool!70] (8.055,2.12) rectangle ++(.05,0.077);
\fill[mypool!70] (8.149,2.12) rectangle ++(.05,0.066);
\fill[mypool!70] (8.242,2.12) rectangle ++(.05,0.187);
\fill[mypool!70] (8.336,2.12) rectangle ++(.05,0.231);
\fill[mypool!70] (8.43,2.12) rectangle ++(.05,0.223);
\fill[mypool!70] (8.523,2.12) rectangle ++(.05,0.05);
\fill[mypool!70] (8.617,2.12) rectangle ++(.05,0.212);
\fill[mypool!70] (8.711,2.12) rectangle ++(.05,0.207);
\fill[mypool!70] (8.804,2.12) rectangle ++(.05,0.239);
\fill[mypool!70] (8.898,2.12) rectangle ++(.05,0.226);
\fill[mypool!70] (8.992,2.12) rectangle ++(.05,0.053);
\fill[mypool!70] (9.085,2.12) rectangle ++(.05,0.248);
\fill[mypool!70] (9.179,2.12) rectangle ++(.05,0.171);
\fill[mypool!70] (9.272,2.12) rectangle ++(.05,0.198);
\fill[mypool!70] (9.366,2.12) rectangle ++(.05,0.091);
\fill[mypool!70] (9.46,2.12) rectangle ++(.05,0.042);
\fill[mypool!70] (9.553,2.12) rectangle ++(.05,0.069);
\fill[mypool!70] (9.647,2.12) rectangle ++(.05,0.033);
\fill[mypool!70] (9.741,2.12) rectangle ++(.05,0.22);
\fill[mypool!70] (9.834,2.12) rectangle ++(.05,0.229);
\fill[mypool!70] (9.928,2.12) rectangle ++(.05,0.212);
\fill[mypool!70] (10.022,2.12) rectangle ++(.05,0.1);
\fill[mypool!70] (10.115,2.12) rectangle ++(.05,0.055);
\fill[mypool!70] (10.209,2.12) rectangle ++(.05,0.223);
\fill[mypool!70] (10.303,2.12) rectangle ++(.05,0.078);
\fill[mypool!70] (10.396,2.12) rectangle ++(.05,0.076);
\fill[mypool!70] (10.49,2.12) rectangle ++(.05,0.201);
\fill[mypool!70] (10.584,2.12) rectangle ++(.05,0.236);
\fill[mypool!70] (10.677,2.12) rectangle ++(.05,0.245);
\fill[mypool!70] (10.771,2.12) rectangle ++(.05,0.203);
\fill[mypool!70] (10.865,2.12) rectangle ++(.05,0.083);
\fill[mypool!70] (10.958,2.12) rectangle ++(.05,0.165);
\fill[mypool!70] (11.052,2.12) rectangle ++(.05,0.086);
\fill[mypool!70] (11.145,2.12) rectangle ++(.05,0.082);
\fill[mypool!70] (11.239,2.12) rectangle ++(.05,0.249);
\fill[mypool!70] (11.333,2.12) rectangle ++(.05,0.234);
\fill[mypool!70] (11.426,2.12) rectangle ++(.05,0.186);
\fill[mypool!70] (11.52,2.12) rectangle ++(.05,0.195);
\fill[mypool!70] (11.614,2.12) rectangle ++(.05,0.083);
\fill[mypool!70] (11.707,2.12) rectangle ++(.05,0.032);
\fill[mypool!70] (11.801,2.12) rectangle ++(.05,0.202);
\fill[mypool!70] (11.895,2.12) rectangle ++(.05,0.043);
\fill[mypool!70] (11.988,2.12) rectangle ++(.05,0.039);
\fill[mypool!70] (12.082,2.12) rectangle ++(.05,0.165);
\fill[mypool!70] (12.176,2.12) rectangle ++(.05,0.091);
\fill[mypool!70] (12.269,2.12) rectangle ++(.05,0.04);
\fill[mypool!70] (12.363,2.12) rectangle ++(.05,0.182);
\fill[mypool!70] (12.457,2.12) rectangle ++(.05,0.061);
\fill[mypool!70] (12.55,2.12) rectangle ++(.05,0.238);
\fill[mypool!70] (12.644,2.12) rectangle ++(.05,0.036);
\fill[mypool!70] (12.738,2.12) rectangle ++(.05,0.066);
\fill[mypool!70] (12.831,2.12) rectangle ++(.05,0.209);
\fill[mypool!70] (12.925,2.12) rectangle ++(.05,0.101);
\fill[mypool!70] (13.018,2.12) rectangle ++(.05,0.234);
\fill[mypool!70] (13.112,2.12) rectangle ++(.05,0.238);
\fill[mypool!70] (13.206,2.12) rectangle ++(.05,0.185);
\fill[mypool!70] (13.299,2.12) rectangle ++(.05,0.063);
\fill[mypool!70] (13.393,2.12) rectangle ++(.05,0.059);
\fill[mypool!70] (13.487,2.12) rectangle ++(.05,0.101);
\fill[mypool!70] (13.58,2.12) rectangle ++(.05,0.107);
\fill[mypool!70] (13.674,2.12) rectangle ++(.05,0.042);
\fill[mypool!70] (13.768,2.12) rectangle ++(.05,0.176);
\fill[mypool!70] (13.861,2.12) rectangle ++(.05,0.049);
\fill[mypool!70] (13.955,2.12) rectangle ++(.05,0.049);
\draw[mypool!80,densely dashed,line width=.45pt] (8.02,2.26) -- (14.04,2.26);
\node[small,text=mypool,anchor=east,inner sep=1pt] at (8.02,2.26) {$\tau_{\ell h}$};
\draw[bedge] (10.682,4.1) -- (9.297,3.834);
\draw[bedge] (10.682,4.1) -- (12.066,3.834);
\draw[bedge] (9.297,3.834) -- (8.665,3.568);
\draw[bedge] (9.297,3.834) -- (9.93,3.568);
\draw[bedge] (12.066,3.834) -- (11.241,3.568);
\draw[bedge] (12.066,3.834) -- (12.891,3.568);
\draw[bedge] (8.665,3.568) -- (8.431,3.302);
\draw[bedge] (8.665,3.568) -- (8.899,3.302);
\draw[bedge] (9.93,3.568) -- (9.532,3.302);
\draw[bedge] (9.93,3.568) -- (10.328,3.302);
\draw[bedge] (11.241,3.568) -- (10.936,3.302);
\draw[bedge] (11.241,3.568) -- (11.545,3.302);
\draw[bedge] (12.891,3.568) -- (12.482,3.302);
\draw[bedge] (12.891,3.568) -- (13.301,3.302);
\draw[bedge] (8.431,3.302) -- (8.314,3.036);
\draw[bedge] (8.431,3.302) -- (8.548,3.036);
\draw[bedge] (8.899,3.302) -- (8.782,3.036);
\draw[bedge] (8.899,3.302) -- (9.017,3.036);
\draw[bedge] (9.532,3.302) -- (9.251,3.036);
\draw[bedge] (9.532,3.302) -- (9.813,3.036);
\draw[bedge] (10.328,3.302) -- (10.093,3.036);
\draw[bedge] (10.328,3.302) -- (10.562,3.036);
\draw[bedge] (10.936,3.302) -- (10.749,3.036);
\draw[bedge] (10.936,3.302) -- (11.124,3.036);
\draw[bedge] (11.545,3.302) -- (11.405,3.036);
\draw[bedge] (11.545,3.302) -- (11.686,3.036);
\draw[bedge] (12.482,3.302) -- (12.247,3.036);
\draw[bedge] (12.482,3.302) -- (12.716,3.036);
\draw[bedge] (13.301,3.302) -- (13.09,3.036);
\draw[bedge] (13.301,3.302) -- (13.512,3.036);
\draw[bedge] (8.314,3.036) -- (8.267,2.77);
\draw[edge] (8.314,3.036) -- (8.361,2.77);
\draw[edge] (8.548,3.036) -- (8.455,2.77);
\draw[edge] (8.548,3.036) -- (8.642,2.77);
\draw[bedge] (8.782,3.036) -- (8.736,2.77);
\draw[bedge] (8.782,3.036) -- (8.829,2.77);
\draw[edge] (9.017,3.036) -- (8.923,2.77);
\draw[edge] (9.017,3.036) -- (9.11,2.77);
\draw[bedge] (9.251,3.036) -- (9.204,2.77);
\draw[bedge] (9.251,3.036) -- (9.297,2.77);
\draw[bedge] (9.813,3.036) -- (9.766,2.77);
\draw[bedge] (9.813,3.036) -- (9.859,2.77);
\draw[edge] (10.093,3.036) -- (9.953,2.77);
\draw[bedge] (10.093,3.036) -- (10.234,2.77);
\draw[edge] (10.562,3.036) -- (10.515,2.77);
\draw[edge] (10.562,3.036) -- (10.609,2.77);
\draw[bedge] (10.749,3.036) -- (10.702,2.77);
\draw[bedge] (10.749,3.036) -- (10.796,2.77);
\draw[bedge] (11.124,3.036) -- (10.983,2.77);
\draw[bedge] (11.124,3.036) -- (11.264,2.77);
\draw[edge] (11.405,3.036) -- (11.358,2.77);
\draw[edge] (11.405,3.036) -- (11.451,2.77);
\draw[edge] (11.686,3.036) -- (11.545,2.77);
\draw[edge] (11.686,3.036) -- (11.826,2.77);
\draw[bedge] (12.247,3.036) -- (12.107,2.77);
\draw[edge] (12.247,3.036) -- (12.388,2.77);
\draw[bedge] (12.716,3.036) -- (12.575,2.77);
\draw[edge] (12.716,3.036) -- (12.856,2.77);
\draw[edge] (13.09,3.036) -- (13.043,2.77);
\draw[bedge] (13.09,3.036) -- (13.137,2.77);
\draw[edge] (13.512,3.036) -- (13.231,2.77);
\draw[bedge] (13.512,3.036) -- (13.793,2.77);
\node[bnode,minimum size=0.15cm] at (10.682,4.1) {};
\node[bnode,minimum size=0.13cm] at (9.297,3.834) {};
\node[bnode,minimum size=0.13cm] at (12.066,3.834) {};
\node[bnode,minimum size=0.11cm] at (8.665,3.568) {};
\node[bnode,minimum size=0.11cm] at (9.93,3.568) {};
\node[bnode,minimum size=0.11cm] at (11.241,3.568) {};
\node[bnode,minimum size=0.11cm] at (12.891,3.568) {};
\node[bnode,minimum size=0.09cm] at (8.431,3.302) {};
\node[bnode,minimum size=0.09cm] at (8.899,3.302) {};
\node[bnode,minimum size=0.09cm] at (9.532,3.302) {};
\node[bnode,minimum size=0.09cm] at (10.328,3.302) {};
\node[bnode,minimum size=0.09cm] at (10.936,3.302) {};
\node[bnode,minimum size=0.09cm] at (11.545,3.302) {};
\node[bnode,minimum size=0.09cm] at (12.482,3.302) {};
\node[bnode,minimum size=0.09cm] at (13.301,3.302) {};
\draw[pruned] (8.046,2.47) rectangle ++(.068,.30);
\draw[pruned] (8.14,2.47) rectangle ++(.068,.30);
\draw[cand] (8.233,2.47) rectangle ++(.068,.30);
\draw[leaf] (8.327,2.47) rectangle ++(.068,.30);
\draw[leaf] (8.421,2.47) rectangle ++(.068,.30);
\draw[pruned] (8.514,2.47) rectangle ++(.068,.30);
\draw[leaf] (8.608,2.47) rectangle ++(.068,.30);
\draw[cand] (8.702,2.47) rectangle ++(.068,.30);
\draw[cand] (8.795,2.47) rectangle ++(.068,.30);
\draw[leaf] (8.889,2.47) rectangle ++(.068,.30);
\draw[pruned] (8.983,2.47) rectangle ++(.068,.30);
\draw[leaf] (9.076,2.47) rectangle ++(.068,.30);
\draw[cand] (9.17,2.47) rectangle ++(.068,.30);
\draw[cand] (9.263,2.47) rectangle ++(.068,.30);
\draw[pruned] (9.357,2.47) rectangle ++(.068,.30);
\draw[pruned] (9.451,2.47) rectangle ++(.068,.30);
\draw[pruned] (9.544,2.47) rectangle ++(.068,.30);
\draw[pruned] (9.638,2.47) rectangle ++(.068,.30);
\draw[cand] (9.732,2.47) rectangle ++(.068,.30);
\draw[cand] (9.825,2.47) rectangle ++(.068,.30);
\draw[leaf] (9.919,2.47) rectangle ++(.068,.30);
\draw[pruned] (10.013,2.47) rectangle ++(.068,.30);
\draw[pruned] (10.106,2.47) rectangle ++(.068,.30);
\draw[cand] (10.2,2.47) rectangle ++(.068,.30);
\draw[pruned] (10.294,2.47) rectangle ++(.068,.30);
\draw[pruned] (10.387,2.47) rectangle ++(.068,.30);
\draw[leaf] (10.481,2.47) rectangle ++(.068,.30);
\draw[leaf] (10.575,2.47) rectangle ++(.068,.30);
\draw[cand] (10.668,2.47) rectangle ++(.068,.30);
\draw[cand] (10.762,2.47) rectangle ++(.068,.30);
\draw[pruned] (10.856,2.47) rectangle ++(.068,.30);
\draw[cand] (10.949,2.47) rectangle ++(.068,.30);
\draw[pruned] (11.043,2.47) rectangle ++(.068,.30);
\draw[pruned] (11.136,2.47) rectangle ++(.068,.30);
\draw[cand] (11.23,2.47) rectangle ++(.068,.30);
\draw[leaf] (11.324,2.47) rectangle ++(.068,.30);
\draw[leaf] (11.417,2.47) rectangle ++(.068,.30);
\draw[leaf] (11.511,2.47) rectangle ++(.068,.30);
\draw[pruned] (11.605,2.47) rectangle ++(.068,.30);
\draw[pruned] (11.698,2.47) rectangle ++(.068,.30);
\draw[leaf] (11.792,2.47) rectangle ++(.068,.30);
\draw[pruned] (11.886,2.47) rectangle ++(.068,.30);
\draw[pruned] (11.979,2.47) rectangle ++(.068,.30);
\draw[cand] (12.073,2.47) rectangle ++(.068,.30);
\draw[pruned] (12.167,2.47) rectangle ++(.068,.30);
\draw[pruned] (12.26,2.47) rectangle ++(.068,.30);
\draw[leaf] (12.354,2.47) rectangle ++(.068,.30);
\draw[pruned] (12.448,2.47) rectangle ++(.068,.30);
\draw[cand] (12.541,2.47) rectangle ++(.068,.30);
\draw[pruned] (12.635,2.47) rectangle ++(.068,.30);
\draw[pruned] (12.729,2.47) rectangle ++(.068,.30);
\draw[leaf] (12.822,2.47) rectangle ++(.068,.30);
\draw[pruned] (12.916,2.47) rectangle ++(.068,.30);
\draw[leaf] (13.009,2.47) rectangle ++(.068,.30);
\draw[cand] (13.103,2.47) rectangle ++(.068,.30);
\draw[leaf] (13.197,2.47) rectangle ++(.068,.30);
\draw[pruned] (13.29,2.47) rectangle ++(.068,.30);
\draw[pruned] (13.384,2.47) rectangle ++(.068,.30);
\draw[pruned] (13.478,2.47) rectangle ++(.068,.30);
\draw[pruned] (13.571,2.47) rectangle ++(.068,.30);
\draw[pruned] (13.665,2.47) rectangle ++(.068,.30);
\draw[cand] (13.759,2.47) rectangle ++(.068,.30);
\draw[pruned] (13.852,2.47) rectangle ++(.068,.30);
\draw[pruned] (13.946,2.47) rectangle ++(.068,.30);
\node[small,text=myquery] (q11) at (9.782,4.1) {$\vb q_i$};
\draw[queryflow] (q11.east) -- (10.592,4.1);

\draw[queryflow] (3.93,1.65) -- (3.93,1.30)
  node[midway,right=1pt,small] {$\mathcal B_i^0$: $16$ cells};
\draw[queryflow] (11.03,1.65) -- (11.03,1.30)
  node[midway,right=1pt,small] {$\mathcal B_i^\tau$: $16$ cells};
\node[panel,draw=myorange!80,fill=myorange!3,minimum width=14.00cm,
  minimum height=2.10cm] at (7.48,.25) {};
\node[small] at (4.50,.98)
  {Rerank $\mathcal B_i=\mathcal B_i^0\cup\mathcal B_i^\tau$ with unrotated $\vb q_i$ and token keys};
\node[small] at (4.50,.25)
  {$\tilde r_{ic}=\textcolor{myquery}{\underbrace{
       \log\textstyle\sum_{j\in\mathcal I_c}
       \exp\!\big(\tfrac{\vb q_i^\top\vb k_j}{\sqrt d}\big)}_{\text{content match}}}
    +\textcolor{myorange}{\underbrace{\lambda_h a_c\,
       \erf\!\left(\tfrac{i-p_c}{2\sigma_h}\right)}
       _{\text{relative position bias}}},\quad c\in\mathcal B_i$};
\node[small] at (4.50,-.48)
  {$\mathcal I_c$: tokens of cell $c$;\quad $a_c=\max_{j\in\mathcal I_c}\norm{\vb k_j}_2$};
\draw[globalflow] (8.25,.32) -- (9.40,.32);
\node[small] at (11.55,.98) {Top-$K$ per query and head};
\draw[cand] (9.635,0.17) rectangle ++(.08,.30);
\draw[pick] (9.76,0.17) rectangle ++(.08,.30);
\draw[cand] (9.885,0.17) rectangle ++(.08,.30);
\draw[cand] (10.01,0.17) rectangle ++(.08,.30);
\draw[cand] (10.135,0.17) rectangle ++(.08,.30);
\draw[cand] (10.26,0.17) rectangle ++(.08,.30);
\draw[cand] (10.385,0.17) rectangle ++(.08,.30);
\draw[cand] (10.51,0.17) rectangle ++(.08,.30);
\draw[cand] (10.635,0.17) rectangle ++(.08,.30);
\draw[cand] (10.76,0.17) rectangle ++(.08,.30);
\draw[cand] (10.885,0.17) rectangle ++(.08,.30);
\draw[cand] (11.01,0.17) rectangle ++(.08,.30);
\draw[cand] (11.135,0.17) rectangle ++(.08,.30);
\draw[cand] (11.26,0.17) rectangle ++(.08,.30);
\draw[pick] (11.385,0.17) rectangle ++(.08,.30);
\draw[cand] (11.51,0.17) rectangle ++(.08,.30);
\draw[cand] (11.635,0.17) rectangle ++(.08,.30);
\draw[cand] (11.76,0.17) rectangle ++(.08,.30);
\draw[cand] (11.885,0.17) rectangle ++(.08,.30);
\draw[cand] (12.01,0.17) rectangle ++(.08,.30);
\draw[cand] (12.135,0.17) rectangle ++(.08,.30);
\draw[cand] (12.26,0.17) rectangle ++(.08,.30);
\draw[cand] (12.385,0.17) rectangle ++(.08,.30);
\draw[pick] (12.51,0.17) rectangle ++(.08,.30);
\draw[cand] (12.635,0.17) rectangle ++(.08,.30);
\draw[cand] (12.76,0.17) rectangle ++(.08,.30);
\draw[cand] (12.885,0.17) rectangle ++(.08,.30);
\draw[cand] (13.01,0.17) rectangle ++(.08,.30);
\draw[pick] (13.135,0.17) rectangle ++(.08,.30);
\draw[cand] (13.26,0.17) rectangle ++(.08,.30);
\draw[cand] (13.385,0.17) rectangle ++(.08,.30);
\node[small] at (11.55,-.48) {$|\mathcal S_i|=Ks$ tokens};
\draw[globalflow] (11.55,-.80) -- (11.55,-1.14);
\node[small,anchor=west] at (11.62,-1.275) {$\mathcal S_i$: tokens selected by $\vb q_i$};

\draw[draw=mypool,fill=mypool!22,line width=.45pt] (.55,-1.37) rectangle ++(.19,.19);
\node[small,anchor=west] at (.81,-1.275) {Prefix cell};
\draw[bedge] (2.85,-1.275) -- ++(.30,0);
\node[bnode,minimum size=.13cm] at (3.15,-1.275) {};
\node[small,anchor=west] at (3.31,-1.275) {Query-dependent search};
\draw[draw=myorange,fill=myorange!50,line width=.45pt] (6.75,-1.37) rectangle ++(.19,.19);
\node[small,anchor=west] at (7.01,-1.275) {Selected};
\draw[draw=black!22,fill=black!5,line width=.4pt]
  (8.55,-1.37) rectangle ++(.19,.19);
\node[small,anchor=west] at (8.81,-1.275) {Pruned};
\end{tikzpicture}}


==> figures/fsb_forest_construction.tex <==
\definecolor{mypool}{HTML}{3B827D}
\resizebox{\linewidth}{!}{\begin{tikzpicture}[x=1cm,y=1cm,font=\sffamily\fontsize{8}{9.4}\selectfont,
  panel/.style={rounded corners=2pt,line width=.65pt},
  title/.style={font=\sffamily\bfseries\fontsize{9}{10}\selectfont,anchor=west},
  small/.style={font=\sffamily\fontsize{8}{9.4}\selectfont},
  tnode/.style={circle,draw=mypool,fill=white,line width=.4pt,minimum size=.16cm,inner sep=0pt},
  jnode/.style={tnode,densely dashed,fill=mypool!22,line width=.6pt,minimum size=.22cm},
  leaf/.style={draw=mypool,fill=mypool!22,line width=.3pt,minimum width=.45cm,
    minimum height=.36cm,inner sep=0pt,text height=1.2ex,text depth=.3ex},
  edge/.style={mypool!55,line width=.4pt},
  jedge/.style={draw=mypool,line width=.65pt,densely dashed},
  every node/.style={inner sep=1.5pt}
]
\path[use as bounding box] (0,-.08) rectangle (15,4.40);

\draw[panel,draw=mypool!70,fill=mypool!3] (.08,.02) rectangle (9.10,4.32);
\node[small,anchor=west] at (.30,4.02)
  {\textcolor{mypool}{\bfseries One forest:} $M=13=8+4+1$ admitted cells};

\foreach \k/\a in {0/3,1/6,2/1,3/8,4/2,5/5,6/7,7/4}{
  \coordinate (A\k) at ({.55+.52*\k},.82);
  \node[leaf] at (A\k) {$\a$};
}
\foreach \k/\a in {0/11,1/9,2/12,3/10}{
  \coordinate (B\k) at ({4.98+.52*\k},.82);
  \node[leaf] at (B\k) {$\a$};
}
\coordinate (C0) at (7.40,.82);
\node[leaf] at (C0) {$13$};

\foreach \j in {0,1,2,3}{
  \pgfmathtruncatemacro{\l}{2*\j}\pgfmathtruncatemacro{\r}{2*\j+1}
  \coordinate (A1\j) at ($(A\l)!.5!(A\r)+(0,.58)$);
  \draw[edge] (A1\j) -- ([yshift=.18cm]A\l); \draw[edge] (A1\j) -- ([yshift=.18cm]A\r);
}
\foreach \j in {0,1}{
  \pgfmathtruncatemacro{\l}{2*\j}\pgfmathtruncatemacro{\r}{2*\j+1}
  \coordinate (A2\j) at ($(A1\l)!.5!(A1\r)+(0,.58)$);
  \draw[edge] (A2\j) -- (A1\l); \draw[edge] (A2\j) -- (A1\r);
}
\coordinate (A3) at ($(A20)!.5!(A21)+(0,.58)$);
\draw[edge] (A3) -- (A20); \draw[edge] (A3) -- (A21);
\foreach \j in {0,1}{
  \pgfmathtruncatemacro{\l}{2*\j}\pgfmathtruncatemacro{\r}{2*\j+1}
  \coordinate (B1\j) at ($(B\l)!.5!(B\r)+(0,.58)$);
  \draw[edge] (B1\j) -- ([yshift=.18cm]B\l); \draw[edge] (B1\j) -- ([yshift=.18cm]B\r);
}
\coordinate (B2) at ($(B10)!.5!(B11)+(0,.58)$);
\draw[edge] (B2) -- (B10); \draw[edge] (B2) -- (B11);

\coordinate (J1) at ($(B2)!.5!(C0)+(0,1.16)$);
\draw[jedge] (J1) -- (B2); \draw[jedge] (J1) -- ([yshift=.18cm]C0);
\coordinate (R) at ($(A3)!.5!(J1)+(0,.58)$);
\draw[jedge] (R) -- (A3); \draw[jedge] (R) -- (J1);
\foreach \n in {A10,A11,A12,A13,A20,A21,A3,B10,B11,B2}{\node[tnode] at (\n) {};}
\foreach \n in {J1,R}{\node[jnode] at (\n) {};}

\draw[decorate,decoration={brace,mirror,amplitude=2.5pt},mypool,line width=.4pt]
  (.325,.51) -- (4.415,.51) node[midway,below=2pt,small] {$8$ cells};
\draw[decorate,decoration={brace,mirror,amplitude=2.5pt},mypool,line width=.4pt]
  (4.755,.51) -- (6.765,.51) node[midway,below=2pt,small] {$4$ cells};
\draw[decorate,decoration={brace,mirror,amplitude=2.5pt},mypool,line width=.4pt]
  (7.175,.51) -- (7.625,.51) node[midway,below=2pt,small] {$1$ cell};
\node[small,anchor=south,text=mypool] at ($(R)+(0,.13)$) {root: $13$ cells};
\node[small,anchor=west,text=mypool] at ($(J1)+(.19,.03)$) {$5$ cells};
\draw[mypool,line width=.5pt,{Latex[length=1.3mm]}-{Latex[length=1.3mm]}]
  (8.20,.82) -- (8.20,3.14);
\node[small,rotate=90,anchor=north] at (8.30,1.98) {height $\lceil\log_2 M\rceil=4$};

\draw[panel,draw=mypool,fill=mypool!3] (9.38,2.28) rectangle (14.92,4.32);
\node[title,text=mypool] at (9.60,4.02) {1. Build balanced chunks};
\node[small,anchor=west,align=left] at (9.60,3.45)
  {Median-split mean keys along\\their principal direction.};
\node[small,anchor=west,align=left] at (9.60,2.72)
  {Compute summaries from the cells\\(Eq.~\eqref{eq:fsb-node}).};

\draw[panel,draw=mypool,densely dashed,fill=mypool!3]
  (9.38,.02) rectangle (14.92,2.04);
\node[title,text=mypool] at (9.60,1.75) {2. Join roots, smallest first};
\node[small,anchor=west] at (9.60,1.30)
  {$4+1\rightarrow5,\qquad 8+5\rightarrow13$};
\node[small,anchor=west,align=left] at (9.60,.60)
  {Weighted mean of child centers;\\radius encloses both child balls\\(Eq.~\eqref{eq:fsb-join}).};
\end{tikzpicture}}

